Approximating Multistage Matching Problems

In multistage perfect matching problems we are given a sequence of graphs on the same vertex set and asked to find a sequence of perfect matchings, corresponding to the sequence of graphs, such that consecutive matchings are as similar as possible. More precisely, we aim to maximize the intersections, or minimize the unions between consecutive matchings. We show that these problems are NP-hard even in very restricted scenarios. We propose new approximation algorithms and present methods to transfer results between different problem variants without loosing approximation guarantees.

==> tikz-belp.tex <==
\begin{tikzpicture}[xscale=2, yscale=1.5]
	\newcommand{\covfefe}{
		\node[dot] (a) at (0,0) {};
		\node[dot] (b) at (1,0) {};
		\node[dot] (c) at (2,0) {};
		\node[dot] (d) at (2,1) {};
		\node[dot] (e) at (1,1) {};
		\node[dot] (f) at (0,1) {};
	}

	\newcommand{\tartufo}[2]{
		\draw[R] (a) -- (b);
		\draw[R] (b) -- (c);
		\draw[R] (c) -- node[black, right]{$#2$} (d);
		\draw[R] (d) -- (e);
		\draw[R] (e) -- (f);
		\draw[R] (f) -- node[black, left]{$#1$} (a);
	}

	\newcommand{\toffifee}[1]{
		\draw[B] (a) to[bend right] (c);
		\draw[B] (c) -- (e);
		\draw[B] (e) --node[black, left]{$#1$} (b);
		\draw[B] (b) -- (d);
		\draw[B] (d) to[bend right] (f);
		\draw[B] (f) -- (a);
		\draw[B] (c) -- (d);
	}

	\path[use as bounding box](0,-.35) rectangle (5,1.35);
	\tikzset{dot/.style={draw,circle,fill=black,inner sep=1.5}}
	\tikzset{r/.style={superred,line width=.4mm}}
	\tikzset{b/.style={superblue,semithick,decorate,decoration={snake, segment length=2mm, amplitude=.5mm}}}

	\tikzset{R/.style={r}}
	\tikzset{B/.style={b}}
	\covfefe
	\tartufo{e_1}{e_2}
	\toffifee{f_1}
	\begin{scope}[xshift=3cm]
		\tikzset{R/.style={b}}
		\tikzset{B/.style={r}}
		\covfefe
		\toffifee{f_2}
		\tartufo{e_3}{e_4}
	\end{scope}
\end{tikzpicture}


==> tikz-hardness.tex <==
\begin{tikzpicture}[yscale=.8]
	\useasboundingbox[green] (-4,-1.25) rectangle (4,1.25);
	\tikzset{dot/.style={draw,circle,fill=black,inner sep=1.5}}
	\tikzset{R/.style={superred,line width=.4mm}}
	\tikzset{B/.style={superblue,semithick,decorate,decoration={snake, segment length=2mm, amplitude=.5mm}}}
	\tikzset{dots/.style={B,semithick,densely dotted}}

	% edge cycle C_e
	\node[dot] at (-1,0) (L2) {};
	\node[dot, above of=L2] (L1) {};
	\node[dot, below of=L2] (L3) {};
	\node[dot] at (1,0) (L5) {};
	\node[dot, above of=L5] (L0) {};
	\node[dot, below of=L5] (L4) {};

	\draw (L0) edge[B] (L1);
	\draw (L1.center) edge[B] (L2.center);
	\draw (L1.center) edge[R] (L2.center);
	\draw (L2.center) edge[B] (L3.center);
	\draw (L2.center) edge[R] node[left,black] {$y^e_v$} (L3.center);
	\draw (L3) edge[B] node[black,below,yshift=-3mm] {$e=vw$} (L4);
	\draw (L4.center) edge[B] (L5.center);
	\draw (L4.center) edge[R] (L5.center);
	\draw (L5.center) edge[B] (L0.center);
	\draw (L5.center) edge[R] node[right,black] {$y^e_w$} (L0.center);

	% vertex cycle X_v
	\node[dot] [left of=L2, node distance=2cm] (Cx2) {};
	\node[dot] [below of=Cx2] (Cx1) {};
	\node[dot] [above of=Cx2] (Cx3) {};
	\node[dot] [below left of=Cx1,yshift=3mm] (Cx0) {};
	\node[dot] [above left of=Cx3,yshift=-3mm] (Cx4) {};

	\draw (Cx0) edge[B] (Cx1);
	\draw (Cx1.center) edge[B] (Cx2.center);
	\draw (Cx1.center) edge[R] node[black,right] {$x^e_v$} (Cx2.center);
	\draw (Cx2.center) edge[B] (Cx3.center);
	\draw (Cx2.center) edge[R] (Cx3.center);
	\draw (Cx3) edge[B] (Cx4);

	\node [left of=Cx4,xshift=4.5mm] (Cx5x) {};
	\node [left of=Cx4,xshift=2.5mm] (Cx5) {};
	\draw (Cx4.center) edge[B] (Cx5x);
	\draw (Cx4.center) edge[dots] (Cx5);
	\node [left of=Cx0,xshift=4.5mm] (Cx-1x) {};
	\node [left of=Cx0,xshift=2.5mm] (Cx-1) {};
	\draw (Cx0.center) edge[B] (Cx-1x);
	\draw (Cx0.center) edge[dots] (Cx-1);

	\draw (Cx3) edge[R] (L1);
	\draw (L3) edge[R] (Cx1);

	% vertex cycle X_w
	\node[dot] [right of=L5, node distance=2cm] (Cy2) {};
	\node[dot] [below of=Cy2] (Cy1) {};
	\node[dot] [above of=Cy2] (Cy3) {};
	\node[dot] [below right of=Cy1,yshift=3mm] (Cy0) {};
	\node[dot] [above right of=Cy3,yshift=-3mm] (Cy4) {};

	\draw (Cy0) edge[B] (Cy1);
	\draw (Cy1.center) edge[B] (Cy2.center);
	\draw (Cy1.center) edge[R] (Cy2.center);
	\draw (Cy2.center) edge[B] (Cy3.center);
	\draw (Cy3) edge[B] (Cy4);
	\draw (Cy2.center) edge[R] node[black,left] {$x^e_w$} (Cy3.center);

	\node [right of=Cy4,xshift=-4.5mm] (Cy5x) {};
	\node [right of=Cy4,xshift=-2.5mm] (Cy5) {};
	\draw (Cy4.center) edge[B] (Cy5x);
	\draw (Cy4.center) edge[dots] (Cy5);
	\node [right of=Cy0,xshift=-4.5mm] (Cy-1x) {};
	\node [right of=Cy0,xshift=-2.5mm] (Cy-1) {};
	\draw (Cy0.center) edge[B] (Cy-1x);
	\draw (Cy0.center) edge[dots] (Cy-1);

	\draw (Cy3) edge[R] (L0);
	\draw (L4) edge[R] (Cy1);

	%Braces
	\draw[decorate,decoration=brace,xshift=1mm] (-0.9,0 |- L1.south)
	-- node[right] {\small $Y^e_v$} (-0.9,0 |- L3.north);
	\draw[decorate,decoration=brace,xshift=-1mm] (0.9,0 |- L4.north)
	-- node[left] {\small $Y^e_w$} (0.9,0 |- L0.south);
	\draw[decorate,decoration=brace,xshift=-1mm] (-3.1,0 |- Cx1.north)
	-- node[left] {\small $X^e_v$} (-3.1,0 |- Cx3.south);
	\draw[decorate,decoration=brace,xshift=1mm] (3.1,0 |- Cy3.center)
	-- node[right] {\small $X_w^e$} (3.1,0 |- Cy1.north);

	\foreach \x in {0,...,4}{
		\node[dot] at (L\x) {};
		\node[dot] at (Cx\x) {};
		\node[dot] at (Cy\x) {};
	}
	\node[dot] at (L5) {};
	\node[draw,circle,semithick,fill=none,minimum width=3mm,inner sep=0] at (L0) {};
	\node[draw,circle,semithick,fill=none,minimum width=3mm,inner sep=0] at (L3) {};
	\node[draw,circle,semithick,fill=none,minimum width=3mm,inner sep=0] at (Cx1) {};
	\node[draw,circle,semithick,fill=none,minimum width=3mm,inner sep=0] at (Cy3) {};
\end{tikzpicture}


==> tikz-inclusions.tex <==
\begin{tikzpicture}[text height=12pt,xscale=.9,yscale=.7]
	\definecolor{mygreen}{rgb}{0, 0.75, 0.3}
	\newcommand{\yelloworange}{yellow!50!orange}
	\newcommand{\lightgray}{gray!15}
	\newcommand{\darkgray}{gray!35}

	\useasboundingbox[blue] (0,.75) rectangle (10,3.75);
	\tikzset{box/.style={rounded corners,thick}}

	\tikzset{firstBoxOuter/.style={box,mygreen!20}}
	\tikzset{firstBox/.style={box,mygreen!50}}
	\tikzset{firstBoxInner/.style={box,mygreen!80}}

	\tikzset{secondBoxOuter/.style={box,red!20}}
	\tikzset{secondBox/.style={box,red!50}}
	\tikzset{secondBoxInner/.style={box,red!80}}

	\tikzset{thirdBoxOuter/.style={box,\yelloworange!20}}
	\tikzset{thirdBox/.style={box,\yelloworange!50}}
	\tikzset{thirdBoxInner/.style={box,\yelloworange}}

	\newcommand{\eCapBox}{(0, 0) rectangle (10, 3.75)}
	\newcommand{\mCapBox}{(2, 0) rectangle (8, 3)}
	\newcommand{\firstMBox}{(-1.5,0.25) rectangle (6,2)}
	\newcommand{\secondMBox}{(4,1) rectangle (7,4.5)}
	\newcommand{\thirdMBox}{(4.25,.5) rectangle (11.5,1.75)}

	\fill[box,\lightgray] \eCapBox;
	\fill[box,\darkgray] \mCapBox;

	\begin{scope}
		\fill[thirdBoxOuter] \thirdMBox;
		\clip \eCapBox;
		\fill[thirdBox] \thirdMBox;
		\clip \mCapBox;
		\fill[thirdBoxInner] \thirdMBox;
	\end{scope}

	\begin{scope}
		\clip \eCapBox;
		\fill[box,\lightgray] \secondMBox;
		\clip \mCapBox;
		\fill[box,\darkgray] \secondMBox;
	\end{scope}
	\begin{scope}
		\fill[secondBoxOuter] \secondMBox;
		\clip \eCapBox;
		\fill[secondBox] \secondMBox;
		\clip \mCapBox;
		\clip \secondMBox;
		\fill[secondBoxInner] \secondMBox;
	\end{scope}

	\begin{scope}
		\clip \eCapBox;
		\fill[box,\lightgray] \firstMBox;
		\clip \mCapBox;
		\fill[box,\darkgray] \firstMBox;
	\end{scope}
	\begin{scope}
		\fill[firstBoxOuter] \firstMBox;
		\clip \eCapBox;
		\fill[firstBox] \firstMBox;
		\clip \mCapBox;
		\clip \firstMBox;
		\fill[firstBoxInner] \firstMBox;
	\end{scope}

	\draw[box] \thirdMBox;
	\draw[box] \secondMBox;
	\draw[box] \firstMBox;
	\draw[box] \mCapBox;
	\draw[box] \eCapBox;

	\tikzset{label/.style={rectangle,rounded corners,fill=gray!1,inner sep=1pt,fill opacity=.8,text opacity=1}}
	\contourlength{0.06em}
	\newcommand{\xOffset}{0.33}
	\newcommand{\yOffset}{-0.28}
	% E_\cap
	\node[] at($(0,3.75)+(\xOffset,\yOffset)$) {\contour{white}{$E_\cap$}};
	% M^*_\cap
	\node[] at ($(2,3)+(\xOffset,\yOffset)$) {\contour{white}{$M^*_\cap$}};
	% M^1_1
	\node[] at ($(-1.5,2)+(.15+\xOffset,\yOffset)$) {\contour{white}{$M^{(1)}_1$}};
	\node[] at ($(0,2)+(\xOffset,\yOffset)$) {\contour{white}{$R_1$}};
	\node[] at ($(2,2)+(\xOffset,\yOffset)$) {\contour{white}{$R^{*}_1$}};
	% M^2_1
	\node[] at ($(4,4.5)+(.15+\xOffset,\yOffset)$) {\contour{white}{$M^{(2)}_1$}};
	\node[] at ($(4,3.75)+(\xOffset,\yOffset)$) {\contour{white}{$R_2$}};
	\node[] at ($(4,3)+(\xOffset,\yOffset)$) {\contour{white}{$R^{*}_2$}};
	% M^3_1
	\node[] at ($(11.5,1.75)+(-.15-\xOffset,\yOffset)$) {\contour{white}{$M^{(3)}_1$}};
	\node[] at ($(10,1.75)+(-\xOffset,\yOffset)$) {\contour{white}{$R_3$}};
	\node[] at ($(8,1.75)+(-\xOffset,\yOffset)$) {\contour{white}{$R^{*}_3$}};
\end{tikzpicture}


==> tikz-lpgap.tex <==
\begin{tikzpicture}[scale=.9, xscale=.9, yscale=.9]%, transform shape]
	\pgfmathsetmacro{\ksize}{3}
	\pgfmathsetmacro{\rEnd}{4*\ksize+1}
	\path[use as bounding box](-1,-.25-\ksize) rectangle (\rEnd+1,.25+\ksize);
	\tikzset{every node/.style={draw,circle,fill=black,inner sep=1.5}}
	\tikzset{r/.style={superred,line width=.4mm}}
	\tikzset{b/.style={superblue,semithick,decorate,decoration={snake, segment length=2mm, amplitude=.7mm}}}
	\tikzset{g/.style={green!50!black,very thick,densely dotted}}

	\foreach \i in {0,...,\ksize}{
		\foreach \j in {0,...,\ksize}{
			\pgfmathsetmacro{\xcoor}{int(2*(\i+\j))}
			\pgfmathsetmacro{\ycoor}{int(\i-\j)}
			\node (a\i\j) at (\xcoor,\ycoor) {};
			\node[xshift=1cm] at (a\i\j) (b\i\j) {};
			\draw[b] (a\i\j) -- (b\i\j);
			\draw[r] (a\i\j) -- (b\i\j);
		}
	}

	\foreach \i in {1,...,\ksize}{
		\foreach \j in {0,...,\ksize}{
			\pgfmathsetmacro{\iLess}{int(\i-1)}
			\draw[r] (a\i\j) -- (b\iLess\j);
		}
	}

	\foreach \i in {0,...,\ksize}{
		\foreach \j in {1,...,\ksize}{
			\pgfmathsetmacro{\jLess}{int(\j-1)}
			\draw[b] (a\i\j) -- (b\i\jLess);
		}
	}

	\foreach \j in {1,...,\ksize}{
		\pgfmathsetmacro{\jLess}{int(\j-1)}
		\node[xshift=-1cm] (c\j) at (a0\j) {};
		\draw[r] (c\j) -- (a0\jLess);
		\draw[r] (c\j) -- (a0\j);

		\node[xshift=1cm] (d\j) at (b\ksize\jLess) {};
		\draw[r] (d\j) -- (b\ksize\jLess);
		\draw[r] (d\j) -- (b\ksize\j);

		\pgfmathsetmacro{\phi}{int(\ksize-\j+1)}
		\node[xshift=-1cm] (cc\phi) at (a\j0) {};
		\draw[b] (cc\phi) -- (a\jLess0);
		\draw[b] (cc\phi) -- (a\j0);

		\node[xshift=1cm] (dd\phi) at (b\jLess\ksize) {};
		\draw[b] (dd\phi) -- (b\jLess\ksize);
		\draw[b] (dd\phi) -- (b\j\ksize);
	}

	\draw[g] (c1) .. controls (-2.5,0) and (-2.5,\ksize) .. (cc1);
	\draw[g] (c2) .. controls (-2.5,-1.5) and (-2.5,1.5) .. (cc2);
	\draw[g] (c3) .. controls (-2.5,-\ksize) and (-2.5,0) .. (cc3);

	\draw[g] (dd1) .. controls (\rEnd+2.5,0) and (\rEnd+2.5,\ksize) .. (d1);
	\draw[g] (dd2) .. controls (\rEnd+2.5,-1.5) and (\rEnd+2.5,1.5) .. (d2);
	\draw[g] (dd3) .. controls (\rEnd+2.5,-\ksize) and (\rEnd+2.5,0) .. (d3);

	% node labels
	\tikzset{label/.style={draw=none,fill=none}}
	\tikzset{rightLabel/.style={label,xshift=13pt}}
	\tikzset{leftLabel/.style={label,xshift=-12pt}}
	\tikzset{upLabel/.style={label,yshift=7pt}}
	\tikzset{downLabel/.style={label,yshift=-7pt}}

	\tikzset{leftLabeldown/.style={leftLabel,xshift=6pt,yshift=-6pt}}
	\tikzset{leftLabelup/.style={leftLabel,xshift=6pt,yshift=6pt}}
	\tikzset{rightLabeldown/.style={rightLabel,xshift=-6pt,yshift=-7pt}}
	\tikzset{rightLabelup/.style={rightLabel,xshift=-6pt,yshift=6pt}}
	\node[leftLabel,xshift=2pt] at (a00) {$a_{00}$};
	\node[leftLabeldown] at (a01) {$a_{01}$};
	\node[leftLabeldown] at (a02) {$a_{02}$};
	\node[downLabel] at (a03) {$a_{03}$};

	\node[leftLabelup] at (a10) {$a_{10}$};
	\node[leftLabel] at (a11) {$a_{11}$};
	\node[leftLabel] at (a12) {$a_{12}$};
	\node[leftLabel] at (a13) {$a_{13}$};

	\node[leftLabelup] at (a20) {$a_{20}$};
	\node[leftLabel] at (a21) {$a_{21}$};
	\node[leftLabel] at (a22) {$a_{22}$};
	\node[leftLabel] at (a23) {$a_{23}$};

	\node[upLabel] at (a30) {$a_{30}$};
	\node[leftLabel] at (a31) {$a_{31}$};
	\node[leftLabel] at (a32) {$a_{32}$};
	\node[leftLabel] at (a33) {$a_{33}$};

	\node[rightLabel] at (b00) {$b_{00}$};
	\node[rightLabel] at (b01) {$b_{01}$};
	\node[rightLabel] at (b02) {$b_{02}$};
	\node[downLabel] at (b03) {$b_{03}$};

	\node[rightLabel] at (b10) {$b_{10}$};
	\node[rightLabel] at (b11) {$b_{11}$};
	\node[rightLabel] at (b12) {$b_{12}$};
	\node[rightLabeldown] at (b13) {$b_{13}$};

	\node[rightLabel] at (b20) {$b_{20}$};
	\node[rightLabel] at (b21) {$b_{21}$};
	\node[rightLabel] at (b22) {$b_{22}$};
	\node[rightLabeldown] at (b23) {$b_{23}$};

	\node[upLabel] at (b30) {$b_{30}$};
	\node[rightLabelup] at (b31) {$b_{31}$};
	\node[rightLabelup] at (b32) {$b_{32}$};
	\node[rightLabel,xshift=-2pt,yshift=2pt] at (b33) {$b_{33}$};

	\node[downLabel] at (c1) {$c_{1}$};
	\node[downLabel] at (c2) {$c_{2}$};
	\node[downLabel] at (c3) {$c_{3}$};
	\node[upLabel] at (d1) {$d_{1}$};
	\node[upLabel] at (d2) {$d_{2}$};
	\node[upLabel] at (d3) {$d_{3}$};

	\node[upLabel] at (cc1) {$c_{1}$};
	\node[upLabel] at (cc2) {$c_{2}$};
	\node[upLabel] at (cc3) {$c_{3}$};
	\node[downLabel] at (dd1) {$d_{1}$};
	\node[downLabel] at (dd2) {$d_{2}$};
	\node[downLabel] at (dd3) {$d_{3}$};
\end{tikzpicture}


==> tikz-tightness.tex <==
\begin{tikzpicture}[xscale=1.45,yscale=.9]
	\tikzset{every node/.style={draw,circle,fill=black,inner sep=1.5,text height=0pt}}
	\tikzset{R/.style={superred,line width=.5mm}}
	\tikzset{B/.style={superblue,line width=.25mm,decorate,decoration={snake, segment length=1.5mm, amplitude=.5mm}}}

	% node labels
	\tikzset{label/.style={draw=none,fill=none,text height=5pt}}
	\tikzset{leftLabel/.style={label,shift={(-.35,0)}}}
	\tikzset{rightLabel/.style={label,shift={(.35,0)}}}
	\tikzset{upLabel/.style={label,yshift=8pt}}
	\tikzset{downLabel/.style={label,yshift=-7pt}}

	\newcommand{\xShift}{.2}
	\newcommand{\yShift}{.2}
	\tikzset{leftLabeldown/.style={label,shift={(-\xShift,-\yShift)}}}
	\tikzset{leftLabelup/.style={label,shift={(-\xShift,\yShift)}}}
	\tikzset{rightLabeldown/.style={label,shift={(\xShift,-\yShift)}}}
	\tikzset{rightLabelup/.style={label,shift={(\xShift,\yShift)}}}

	% SET k VALUE HERE
	\set{\k}{4}
	\set{\kMinus}{\k-1}
	\set{\kMinusTwo}{\k-2}
	\set{\kDouble}{2*\k}
	\set{\kHalf}{\k/2}
	\set{\kHalfMinus}{\kHalf -1}
	\set{\kHalfPlus}{\kHalf +1}

	% initial path
	\newcommand{\cycleHeight}{.75}
	\newcommand{\cyclewidth}{.25}
	\foreach \i in {1,...,\k}{
		\set{\xa}{2*\i-2}
		\set{\xb}{2*\i-1}
		\node (w'\i) at (\xa,0) {};
		\node (w\i)  at (\xb,0) {};
		\node[leftLabel] at (w'\i) {$w'_\i$};
		\node[rightLabel] at (w\i) {$w_\i$};

		\set{\iMinus}{\i-1}
		\draw[R] (w'\i) -- (w\i);
		\draw[B] (w'\i) -- (w\i);

		% cycles
		\node (w''\i)  at (\xa+\cyclewidth,\cycleHeight) {};
		\node (w'''\i) at (\xb-\cyclewidth,\cycleHeight) {};
		\draw[B] (w'\i) -- (w''\i);
		\draw[B] (w''\i) -- (w'''\i);
		\draw[B] (w'''\i) -- (w\i);

		\node (W''\i)  at (\xa+\cyclewidth,-\cycleHeight) {};
		\node (W'''\i) at (\xb-\cyclewidth,-\cycleHeight) {};
		\draw[R] (w'\i) -- (W''\i);
		\draw[R] (W''\i) -- (W'''\i);
		\draw[R] (W'''\i) -- (w\i);
	}

	% detours
	\newcommand{\detourHeight}{.5}
	\newcommand{\detourwidth}{.2}
	\foreach \i in {1,...,\kMinus}{
		\set{\xa}{2*\i-1}
		\set{\xb}{2*\i}
		\set{\iPlus}{\i+1}
		\node (W''\i)  at (\xa+\detourwidth,\detourHeight) {};
		\node (W'''\i) at (\xb-\detourwidth,\detourHeight) {};
		\draw[R] (w\i) -- (W''\i);
		\draw[R] (W''\i) -- (W'''\i);
		\draw[R] (W'''\i) -- (w'\iPlus);


		\node (q''\i)  at (\xa+\detourwidth,-\detourHeight) {};
		\node (q'''\i) at (\xb-\detourwidth,-\detourHeight) {};
		\draw[B] (w\i) -- (q''\i);
		\draw[B] (q''\i) -- (q'''\i);
		\draw[B] (q'''\i) -- (w'\iPlus);
	}

	%dangling edges
	\newcommand{\offsetOne}{\cycleHeight-.5}
	\foreach \i in {1,...,\kMinus}{
		\set{\xa}{2*\i-1}
		\set{\xb}{2*\i}
		\set{\iPlus}{\i+1}
		\node (v\i) at (\xa,-\offsetOne) {};
		\node[leftLabeldown] at (v\i) {$v_\i$};
		\node (phiv\i) at (\xb,-\offsetOne) {};
		\draw[B] (w\i) -- (v\i);
		\draw[R] (w'\iPlus) -- (phiv\i);
	}
	\node (u0) at (0,-\offsetOne) {};
	\node[rightLabel] at (u0) {$u_0$};
	\node (phiu0) at (\kDouble-1,-\offsetOne) {};
	\draw[B] (u0) -- (w'1);
	\draw[R] (phiu0) -- (w4);

	\foreach \i in {1,...,\kMinus}{
		%shared edges
		\foreach \j in {\i,...,\kMinus}{
				\node (u) at (0,-\offsetOne-\k+.5) {};
				\node (u0) at (0,-\offsetOne) {};
			\set{\xa}{\i+\j-1}
			\set{\xb}{\i+\j}
			\set{\ya}{\i-\j-1}
			\node (a\i\j) at (\xa+.25,\ya-\offsetOne+.25) {};
			\node (b\i\j) at (\xb-.25,\ya-\offsetOne+.25) {};
			\node[leftLabel,shift={(0,-.03)}] at (a\i\j) {$a^\j_\i$};
			\node[rightLabel,shift={(0,-.05)}] at (b\i\j) {$b^\j_\i$};
			\draw[R] (a\i\j) -- (b\i\j);
			\draw[B] (a\i\j) -- (b\i\j);
		}
	}
	\foreach \i in {1,...,\kMinus}{
		%dock upwards
		\draw[B] (v\i) to[bend left=10] (b\i\i);
		\draw[R] (phiv\i) to[bend right=10] (a\i\i);
		%dock downwards
		\set{\phii}{\k-\i}
		\node (u\i) at (\i,-\i-.5-\offsetOne) {};
		\node[leftLabelup] at (u\i) {$u_\i$};
		\node (phiu\phii) at (\k+\phii-1,-\i-.5-\offsetOne) {};
		\draw[B] (u\i) -- (a1\i);
		\draw[R] (phiu\phii) -- (b\phii\kMinus);
	}

	%diagonals
	\foreach \j in {2,...,\kMinus}{
		\set{\jMinus}{\j-1}
		\foreach \i in {1,...,\jMinus}{
			\set{\iPlus}{\i+1}
			\set{\iPhi}{\k-\j}
			\set{\iPhiPlus}{\k-\j+1}
			\set{\jPhi}{\k-\i}
			\draw[B] (b\i\j) -- (a\iPlus\j);
			\draw[R] (a\i\j) -- (b\i\jMinus);
		}
	}

	%star
	\node (u) at (0,-\kMinus-.5-\offsetOne) {};
	\node[leftLabel,shift={(.1,0)}] at (u) {$u$};
	\node (phiu) at (\kDouble-1,-\kMinus-.5-\offsetOne) {};
	\foreach \i in {0,...,\kMinus}{
		\draw[B] (u) -- (u\i);
		\draw[R] (phiu) -- (phiu\i);
	}
	\node[label] (c1) at ($(phiu)+(1.2,-1.2)$) {};
	\node[label] (c2) at ($(u)+(-1.2,-1.2)$) {};
	\draw[B] (u) .. controls (c1) .. (w\k);
	\draw[R] (phiu) .. controls (c2) .. (w'1);

	\pgfresetboundingbox
	\path[green,use as bounding box] ($(u)+(-.7,-.3)$) rectangle ($(w\k)+(.7,.75)$);
\end{tikzpicture}

